Local Bounded Commuting Projection Operators for Discrete Gradgrad Complexes

This paper discusses the construction of local bounded commuting projections for discrete subcomplexes of the gradgrad complexes in two and three dimensions, which play an important role in the finite element theory of elasticity (2D) and general relativity (3D). The construction first extends the local bounded commuting projections to the discrete de Rham complexes to other discrete complexes. Moreover, the argument also provides a guidance in the design of new discrete gradgrad complexes.

==> tikzfile/complex_hct.tex <==

\documentclass{article}
% 帮助实现的包：preview
% \usepackage{figure}
\usepackage{amsmath,amssymb}
\usepackage{newtxmath}

\usepackage[pdftex,active,tightpage]{preview}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{tikz-network}
\usepackage{xcolor}


% 设置保存的页面的“白边”要多宽：一般不需要
\setlength\PreviewBorder{1mm} % 外框加1mm的白边

\begin{document}
\begin{preview}

% \begin{figure}[htb]
    \begin{tikzpicture}[scale = .3]
        \coordinate (A) at (0,0) ;
        \coordinate (B) at (6,0);
        \coordinate (C) at (3,5);
        \def\szi{5pt}
        \def\szii{10pt}
        \def\szv{24pt}
        \draw[-] (A) -- (B) -- (C) -- (A); % triangle 
        \filldraw [black] (A) circle (\szi) (B) circle (\szi) (C) circle (\szi); % value at v
        \draw (A) circle (\szii) (B) circle (\szii) (C) circle (\szii); % derivative at v
        \draw [->] ($(A)!.5!(B)$) --  + ($(A)!\szv!-90:(B) - (A)$);
        \draw [->] ($(B)!.5!(C)$) --  + ($(B)!\szv!-90:(C) - (B)$);
        \draw [->] ($(C)!.5!(A)$) --  + ($(C)!\szv!-90:(A) - (C)$);

        \draw [->] (8,2.5) -- node[above] {${\nabla^2}$} (10,2.5) ;
    \end{tikzpicture}
    
    \begin{tikzpicture}[scale = .3]
        \coordinate (A) at (0,0) ;
        \coordinate (B) at (6,0);
        \coordinate (C) at (3,5);
        \draw[-] (A) -- (B) -- (C) -- (A);
        \filldraw [black] (A) circle (2pt) (B) circle (2pt) (C) circle (2pt);
        \draw (A) circle (4pt) (B) circle (4pt) (C) circle (4pt);
    \end{tikzpicture}
% \end{figure}

\end{preview}
\end{document}

==> tikzfile/omega_e.tikz <==
\begin{tikzpicture}[scale = .6]
		\node  (0) at (0, 1) {};
		\node  (1) at (0, -1.25) {};
		\node  (2) at (-1, 0) {};
		\node  (3) at (1.5, 0) {};
		\node  (4) at (1.5, 2) {};
		\node  (5) at (3, 0.5) {};
		\node  (6) at (2.75, -1.5) {};
		\node  (7) at (1.25, -2.5) {};
		\node  (8) at (-1.25, -2.5) {};
		\node  (9) at (-2.5, -0.75) {};
		\node  (10) at (-2, 1.75) {};
		\node  (11) at (-0.75, 3) {};
		\fill[green]  (0.center) to (2.center) to (1.center) to (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (11.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (3.center) to (6.center);
		\draw (1.center) to (7.center);
		\draw (1.center) to (6.center);
		\draw (1.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (2.center) to (8.center);
		\draw (9.center) to (8.center);
		\draw (9.center) to (2.center);
		\draw (11.center) to (2.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (2.center);
		\draw (11.center) to (4.center);
		\draw (10.center) to (9.center);
\end{tikzpicture}

==> tikzfile/omega_e_new.tex <==
\documentclass{article}
% 帮助实现的包：preview
\usepackage[pdftex,active,tightpage]{preview}
\usepackage{tikz}
\usepackage{tikz-network}
\usepackage{xcolor}

% 设置保存的页面的“白边”要多宽：一般不需要
\setlength\PreviewBorder{1mm} % 外框加1mm的白边

\begin{document}
\begin{preview}
\begin{tikzpicture}
		\node  (0) at (0, 1) {};
		\node  (1) at (0, -1.25) {};
		\node  (2) at (-1, 0) {};
		\node  (3) at (1.5, 0) {};
		\node  (4) at (1.5, 2) {};
		\node  (5) at (3, 0.5) {};
		\node  (6) at (2.75, -1.5) {};
		\node  (7) at (1.25, -2.5) {};
		\node  (8) at (-1.25, -2.5) {};
		\node  (9) at (-2.5, -0.75) {};
		\node  (10) at (-2, 1.75) {};
		\node  (11) at (-0.75, 3) {};
		\fill[green]  (0.center) to (2.center) to (1.center) to (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (11.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (3.center) to (6.center);
		\draw (1.center) to (7.center);
		\draw (1.center) to (6.center);
		\draw (1.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (2.center) to (8.center);
		\draw (9.center) to (8.center);
		\draw (9.center) to (2.center);
		\draw (11.center) to (2.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (2.center);
		\draw (11.center) to (4.center);
		\draw (10.center) to (9.center);
\end{tikzpicture}
\end{preview}
\end{document}


==> tikzfile/omega_f.tikz <==
\begin{tikzpicture}[scale=.4]
		\node  (0) at (0, 2) {};
		\node  (1) at (-1.5, -1.25) {};
		\node  (2) at (1.75, -1.25) {};
		\node  (3) at (2.25, 2.75) {};
		\node  (4) at (3.75, 0.75) {};
		\node  (5) at (3.75, -2.5) {};
		\node  (6) at (1.5, -3.75) {};
		\node  (7) at (-1.25, -3.5) {};
		\node  (8) at (-3.75, -0.75) {};
		\node  (9) at (-3, 1.5) {};
		\node  (10) at (-1, 3.5) {};
		\fill[green] (0.center) to (1.center) to (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (0.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (2.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (1.center);
		\draw (1.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (9.center) to (0.center);
		\draw (10.center) to (0.center);
		\draw (3.center) to (10.center);
		\draw (10.center) to (9.center);
\end{tikzpicture}


==> tikzfile/omega_x.tikz <==
\begin{tikzpicture}[scale = .6]
		\node (0) at (0, 0) {~~$x$};
		\node  (1) at (0.75, 1) {};
		\node  (2) at (-1, 1) {};
		\node (3) at (-1, -0.5) {};
		\node  (4) at (0.25, -1.5) {};
		\node  (5) at (1.5, -0.75) {};
		\node  (6) at (1.25, 2.25) {};
		\node  (7) at (0, 2.25) {};
		\node  (8) at (-1.5, 2) {};
		\node  (9) at (-2.75, 0.5) {};
		\node  (10) at (-2, -1) {};
		\node  (11) at (-1.25, -2.25) {};
		\node  (12) at (0.25, -3) {};
		\node  (13) at (2, -2.75) {};
		\node  (14) at (3, -2) {};
		\node  (15) at (3.25, -1) {};
		\node  (16) at (2.5, 1.25) {};
		\node  (17) at (2.75, 5.25) {};
		\fill[green]  (1.center) to (2.center) to (3.center) to (4.center) to (5.center) to  (1.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (6.center);
		\draw (7.center) to (6.center);
		\draw (7.center) to (1.center);
		\draw (2.center) to (7.center);
		\draw (2.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (6.center) to (16.center);
		\draw (1.center) to (16.center);
		\draw (16.center) to (5.center);
		\draw (5.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (5.center);
		\draw (12.center) to (13.center);
		\draw (12.center) to (4.center);
		\draw (5.center) to (12.center);
		\draw (4.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (10.center) to (11.center);
		\draw (10.center) to (3.center);
		\draw (3.center) to (11.center);
		\draw (3.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (9.center) to (2.center);
		\draw (8.center) to (9.center);
\end{tikzpicture}

==> tikzfile/omega_x_new.tex <==
\documentclass{article}
% 帮助实现的包：preview
\usepackage[pdftex,active,tightpage]{preview}
\usepackage{tikz}
\usepackage{tikz-network}
\usepackage{xcolor}

% 设置保存的页面的“白边”要多宽：一般不需要
\setlength\PreviewBorder{1mm} % 外框加1mm的白边

\begin{document}
\begin{preview}
\begin{tikzpicture}
		\node (0) at (0, 0) {~~$x$};
		\node  (1) at (0.75, 1) {};
		\node  (2) at (-1, 1) {};
		\node (3) at (-1, -0.5) {};
		\node  (4) at (0.25, -1.5) {};
		\node  (5) at (1.5, -0.75) {};
		\node  (6) at (1.25, 2.25) {};
		\node  (7) at (0, 2.25) {};
		\node  (8) at (-1.5, 2) {};
		\node  (9) at (-2.75, 0.5) {};
		\node  (10) at (-2, -1) {};
		\node  (11) at (-1.25, -2.25) {};
		\node  (12) at (0.25, -3) {};
		\node  (13) at (2, -2.75) {};
		\node  (14) at (3, -2) {};
		\node  (15) at (3.25, -1) {};
		\node  (16) at (2.5, 1.25) {};
		\node  (17) at (2.75, 5.25) {};
		\fill[green]  (1.center) to (2.center) to (3.center) to (4.center) to (5.center) to  (1.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (6.center);
		\draw (7.center) to (6.center);
		\draw (7.center) to (1.center);
		\draw (2.center) to (7.center);
		\draw (2.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (6.center) to (16.center);
		\draw (1.center) to (16.center);
		\draw (16.center) to (5.center);
		\draw (5.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (5.center);
		\draw (12.center) to (13.center);
		\draw (12.center) to (4.center);
		\draw (5.center) to (12.center);
		\draw (4.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (10.center) to (11.center);
		\draw (10.center) to (3.center);
		\draw (3.center) to (11.center);
		\draw (3.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (9.center) to (2.center);
		\draw (8.center) to (9.center);
\end{tikzpicture}
\end{preview}
\end{document}




